Galactic Halos As Boson Stars

We investigate the boson star with the self-interacting scalar field as a model of galactic halos. The model has slightly increasing rotation curves and allows wider ranges of the mass($m$) and coupling($\lambda$) of the halo dark matter particle than the non-interacting model previously suggested(ref.\cite{sin1}). Two quantities are related by $\lambda^{\frac{1}{2}} (m_p/m)^2\st{>}{\sim} 10^{50}$.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.05}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.1}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.15}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.2}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.25}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(459,113){\makebox(0,0){50}}
\put(459,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(655,113){\makebox(0,0){100}}
\put(655,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){150}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1045,113){\makebox(0,0){200}}
\put(1045,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){250}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){300}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$V_{rot}$}}}
\put(655,661){\makebox(0,0)[l]{$\Lambda=300$}}
\put(655,410){\makebox(0,0)[l]{$\Lambda=0$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(265,160){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(266,163){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(267,166){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(268,169){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(269,171){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(270,174){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(271,177){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(272,180){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(273,182){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(274,185){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(275,187){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(276,190){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(277,192){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(278,195){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(279,198){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(280,201){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(281,203){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(282,206){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(283,209){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(284,212){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(285,215){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(286,218){\rule[-0.175pt]{0.350pt}{0.803pt}}
\put(287,221){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(288,224){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(289,227){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(290,229){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(291,232){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(292,234){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(293,237){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(294,239){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(295,242){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(296,244){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(297,247){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(298,249){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(299,252){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(300,254){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(301,257){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(302,259){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(303,262){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(304,264){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(305,266){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(306,268){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(307,271){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(308,273){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(309,275){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(310,277){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(311,280){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(312,282){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(313,284){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(314,286){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(315,289){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(316,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(319,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,299){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,301){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,303){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(323,305){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(324,306){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(325,308){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(326,310){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(327,312){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(328,314){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(329,316){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(330,319){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(331,320){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(332,322){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(333,324){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(334,326){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(335,327){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(336,329){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(337,330){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(338,332){\usebox{\plotpoint}}
\put(339,333){\usebox{\plotpoint}}
\put(340,334){\usebox{\plotpoint}}
\put(341,335){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(343,338){\usebox{\plotpoint}}
\put(344,339){\usebox{\plotpoint}}
\put(345,340){\usebox{\plotpoint}}
\put(346,341){\usebox{\plotpoint}}
\put(347,342){\usebox{\plotpoint}}
\put(348,343){\usebox{\plotpoint}}
\put(349,344){\usebox{\plotpoint}}
\put(350,345){\usebox{\plotpoint}}
\put(351,346){\usebox{\plotpoint}}
\put(352,347){\usebox{\plotpoint}}
\put(354,348){\usebox{\plotpoint}}
\put(355,349){\usebox{\plotpoint}}
\put(356,350){\usebox{\plotpoint}}
\put(358,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(366,354){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(377,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(381,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(383,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(385,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(387,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(389,348){\usebox{\plotpoint}}
\put(390,347){\usebox{\plotpoint}}
\put(391,346){\usebox{\plotpoint}}
\put(393,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(395,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(397,343){\usebox{\plotpoint}}
\put(398,342){\usebox{\plotpoint}}
\put(399,341){\usebox{\plotpoint}}
\put(401,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(403,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(405,338){\usebox{\plotpoint}}
\put(406,337){\usebox{\plotpoint}}
\put(407,336){\usebox{\plotpoint}}
\put(409,335){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(410,334){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(412,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(416,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(420,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(424,330){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(436,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(440,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(448,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(450,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(452,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(457,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(459,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(471,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(475,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(477,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(479,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(483,352){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(491,353){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(502,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(506,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(510,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(514,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(518,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(522,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(524,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(526,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(530,344){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(534,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(535,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(541,340){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(549,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(569,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(573,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(577,342){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(580,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(582,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(584,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(606,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(608,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,357){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,358){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(635,359){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(647,358){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(655,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(659,356){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(666,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(670,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(674,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(678,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(682,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(686,350){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(694,349){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(702,348){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(721,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(725,350){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(733,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(737,352){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(741,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(745,354){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(746,355){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(748,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(752,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(756,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(760,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(768,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(772,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(776,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(780,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(784,366){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(787,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(791,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(795,369){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(803,370){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(834,369){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(842,368){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(850,367){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(858,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(862,365){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(870,364){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(873,363){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(881,362){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(889,361){\rule[-0.175pt]{7.468pt}{0.350pt}}
\put(920,362){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(928,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(932,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(936,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(940,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(944,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(948,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(952,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(955,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(959,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(961,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,373){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(967,374){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(971,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(973,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(979,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(983,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(987,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,383){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(995,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(996,385){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(998,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1002,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1006,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1014,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1022,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1026,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1030,396){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1034,397){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1038,398){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1039,399){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1041,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1045,401){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1053,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1061,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1065,405){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1073,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1077,407){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1084,408){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1096,409){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1108,410){\rule[-0.175pt]{11.322pt}{0.350pt}}
\put(1155,409){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(1170,408){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1186,407){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1198,406){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1206,405){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1217,404){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1229,403){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1237,402){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1245,401){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1256,400){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1264,399){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1272,398){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1280,397){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1291,396){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1299,395){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1307,394){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1319,393){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1327,392){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1334,391){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1346,390){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1354,389){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1366,388){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1373,387){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1385,386){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1393,385){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1405,384){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1413,383){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1424,382){\rule[-0.175pt]{2.891pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.350pt]{0.700pt}{2.590pt}}
\put(265,168){\rule[-0.350pt]{0.700pt}{2.590pt}}
\put(266,179){\rule[-0.350pt]{0.700pt}{2.590pt}}
\put(267,190){\rule[-0.350pt]{0.700pt}{2.590pt}}
\put(268,201){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(269,211){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(270,221){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(271,231){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(272,241){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(273,251){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(274,261){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(275,271){\rule[-0.350pt]{0.700pt}{2.409pt}}
\put(276,281){\rule[-0.350pt]{0.700pt}{2.289pt}}
\put(277,290){\rule[-0.350pt]{0.700pt}{2.289pt}}
\put(278,300){\rule[-0.350pt]{0.700pt}{2.289pt}}
\put(279,309){\rule[-0.350pt]{0.700pt}{2.289pt}}
\put(280,319){\rule[-0.350pt]{0.700pt}{2.228pt}}
\put(281,328){\rule[-0.350pt]{0.700pt}{2.228pt}}
\put(282,337){\rule[-0.350pt]{0.700pt}{2.228pt}}
\put(283,346){\rule[-0.350pt]{0.700pt}{2.228pt}}
\put(284,356){\rule[-0.350pt]{0.700pt}{2.730pt}}
\put(285,367){\rule[-0.350pt]{0.700pt}{2.730pt}}
\put(286,378){\rule[-0.350pt]{0.700pt}{2.730pt}}
\put(287,390){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(288,398){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(289,406){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(290,414){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(291,422){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(292,429){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(293,437){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(294,444){\rule[-0.350pt]{0.700pt}{1.807pt}}
\put(295,452){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(296,458){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(297,465){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(298,471){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(299,478){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(300,484){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(301,490){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(302,496){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(303,502){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(304,507){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(305,512){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(306,517){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(307,523){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(308,527){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(309,531){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(310,535){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(311,540){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(312,543){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(313,547){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(314,550){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(315,554){\usebox{\plotpoint}}
\put(316,556){\usebox{\plotpoint}}
\put(317,559){\usebox{\plotpoint}}
\put(318,562){\usebox{\plotpoint}}
\put(319,565){\usebox{\plotpoint}}
\put(320,567){\usebox{\plotpoint}}
\put(321,569){\usebox{\plotpoint}}
\put(322,571){\usebox{\plotpoint}}
\put(323,574){\usebox{\plotpoint}}
\put(324,575){\usebox{\plotpoint}}
\put(325,576){\usebox{\plotpoint}}
\put(326,577){\usebox{\plotpoint}}
\put(327,579){\usebox{\plotpoint}}
\put(328,580){\usebox{\plotpoint}}
\put(329,581){\usebox{\plotpoint}}
\put(330,582){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(334,583){\usebox{\plotpoint}}
\put(336,582){\usebox{\plotpoint}}
\put(338,581){\usebox{\plotpoint}}
\put(339,580){\usebox{\plotpoint}}
\put(340,579){\usebox{\plotpoint}}
\put(342,578){\usebox{\plotpoint}}
\put(343,577){\usebox{\plotpoint}}
\put(344,576){\usebox{\plotpoint}}
\put(345,575){\usebox{\plotpoint}}
\put(346,572){\usebox{\plotpoint}}
\put(347,571){\usebox{\plotpoint}}
\put(348,569){\usebox{\plotpoint}}
\put(349,568){\usebox{\plotpoint}}
\put(350,566){\usebox{\plotpoint}}
\put(351,565){\usebox{\plotpoint}}
\put(352,563){\usebox{\plotpoint}}
\put(353,562){\usebox{\plotpoint}}
\put(354,560){\usebox{\plotpoint}}
\put(355,558){\usebox{\plotpoint}}
\put(356,556){\usebox{\plotpoint}}
\put(357,555){\usebox{\plotpoint}}
\put(358,553){\usebox{\plotpoint}}
\put(359,552){\usebox{\plotpoint}}
\put(360,550){\usebox{\plotpoint}}
\put(361,549){\usebox{\plotpoint}}
\put(362,547){\usebox{\plotpoint}}
\put(363,545){\usebox{\plotpoint}}
\put(364,543){\usebox{\plotpoint}}
\put(365,542){\usebox{\plotpoint}}
\put(366,540){\usebox{\plotpoint}}
\put(367,538){\usebox{\plotpoint}}
\put(368,536){\usebox{\plotpoint}}
\put(369,534){\usebox{\plotpoint}}
\put(370,533){\usebox{\plotpoint}}
\put(371,532){\usebox{\plotpoint}}
\put(372,531){\usebox{\plotpoint}}
\put(373,531){\usebox{\plotpoint}}
\put(374,530){\usebox{\plotpoint}}
\put(375,529){\usebox{\plotpoint}}
\put(376,528){\usebox{\plotpoint}}
\put(377,527){\usebox{\plotpoint}}
\put(378,526){\usebox{\plotpoint}}
\put(379,525){\usebox{\plotpoint}}
\put(381,524){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(385,523){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(389,522){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(393,523){\usebox{\plotpoint}}
\put(394,524){\usebox{\plotpoint}}
\put(395,525){\usebox{\plotpoint}}
\put(397,526){\usebox{\plotpoint}}
\put(398,527){\usebox{\plotpoint}}
\put(399,528){\usebox{\plotpoint}}
\put(401,529){\usebox{\plotpoint}}
\put(402,530){\usebox{\plotpoint}}
\put(403,531){\usebox{\plotpoint}}
\put(404,532){\usebox{\plotpoint}}
\put(405,533){\usebox{\plotpoint}}
\put(406,534){\usebox{\plotpoint}}
\put(407,535){\usebox{\plotpoint}}
\put(408,536){\usebox{\plotpoint}}
\put(409,538){\usebox{\plotpoint}}
\put(410,539){\usebox{\plotpoint}}
\put(411,541){\usebox{\plotpoint}}
\put(412,543){\usebox{\plotpoint}}
\put(413,544){\usebox{\plotpoint}}
\put(414,546){\usebox{\plotpoint}}
\put(415,547){\usebox{\plotpoint}}
\put(416,549){\usebox{\plotpoint}}
\put(417,550){\usebox{\plotpoint}}
\put(418,551){\usebox{\plotpoint}}
\put(419,552){\usebox{\plotpoint}}
\put(420,554){\usebox{\plotpoint}}
\put(421,555){\usebox{\plotpoint}}
\put(422,557){\usebox{\plotpoint}}
\put(423,558){\usebox{\plotpoint}}
\put(424,560){\usebox{\plotpoint}}
\put(425,561){\usebox{\plotpoint}}
\put(426,562){\usebox{\plotpoint}}
\put(427,563){\usebox{\plotpoint}}
\put(428,565){\usebox{\plotpoint}}
\put(429,566){\usebox{\plotpoint}}
\put(430,567){\usebox{\plotpoint}}
\put(431,568){\usebox{\plotpoint}}
\put(432,569){\usebox{\plotpoint}}
\put(433,570){\usebox{\plotpoint}}
\put(434,571){\usebox{\plotpoint}}
\put(435,572){\usebox{\plotpoint}}
\put(436,573){\usebox{\plotpoint}}
\put(437,574){\usebox{\plotpoint}}
\put(438,575){\usebox{\plotpoint}}
\put(439,576){\usebox{\plotpoint}}
\put(440,577){\usebox{\plotpoint}}
\put(441,578){\usebox{\plotpoint}}
\put(442,579){\usebox{\plotpoint}}
\put(444,580){\usebox{\plotpoint}}
\put(446,581){\usebox{\plotpoint}}
\put(448,582){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(452,583){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(463,582){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(467,581){\usebox{\plotpoint}}
\put(469,580){\usebox{\plotpoint}}
\put(471,579){\usebox{\plotpoint}}
\put(472,578){\usebox{\plotpoint}}
\put(473,577){\usebox{\plotpoint}}
\put(475,576){\usebox{\plotpoint}}
\put(476,575){\usebox{\plotpoint}}
\put(477,574){\usebox{\plotpoint}}
\put(479,573){\usebox{\plotpoint}}
\put(480,572){\usebox{\plotpoint}}
\put(481,571){\usebox{\plotpoint}}
\put(483,570){\usebox{\plotpoint}}
\put(484,569){\usebox{\plotpoint}}
\put(485,568){\usebox{\plotpoint}}
\put(487,567){\usebox{\plotpoint}}
\put(488,566){\usebox{\plotpoint}}
\put(489,565){\usebox{\plotpoint}}
\put(491,564){\usebox{\plotpoint}}
\put(492,563){\usebox{\plotpoint}}
\put(493,562){\usebox{\plotpoint}}
\put(494,561){\usebox{\plotpoint}}
\put(495,560){\usebox{\plotpoint}}
\put(496,559){\usebox{\plotpoint}}
\put(498,558){\usebox{\plotpoint}}
\put(500,557){\usebox{\plotpoint}}
\put(502,556){\usebox{\plotpoint}}
\put(503,555){\usebox{\plotpoint}}
\put(504,554){\usebox{\plotpoint}}
\put(506,553){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(510,552){\usebox{\plotpoint}}
\put(512,551){\usebox{\plotpoint}}
\put(514,550){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(530,551){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(534,552){\usebox{\plotpoint}}
\put(535,553){\usebox{\plotpoint}}
\put(536,554){\usebox{\plotpoint}}
\put(537,555){\usebox{\plotpoint}}
\put(539,556){\usebox{\plotpoint}}
\put(541,557){\usebox{\plotpoint}}
\put(542,558){\usebox{\plotpoint}}
\put(543,559){\usebox{\plotpoint}}
\put(544,560){\usebox{\plotpoint}}
\put(546,561){\usebox{\plotpoint}}
\put(547,562){\usebox{\plotpoint}}
\put(548,563){\usebox{\plotpoint}}
\put(550,564){\usebox{\plotpoint}}
\put(551,565){\usebox{\plotpoint}}
\put(552,566){\usebox{\plotpoint}}
\put(554,567){\usebox{\plotpoint}}
\put(555,568){\usebox{\plotpoint}}
\put(556,569){\usebox{\plotpoint}}
\put(557,570){\usebox{\plotpoint}}
\put(558,571){\usebox{\plotpoint}}
\put(559,572){\usebox{\plotpoint}}
\put(560,573){\usebox{\plotpoint}}
\put(562,574){\usebox{\plotpoint}}
\put(563,575){\usebox{\plotpoint}}
\put(564,576){\usebox{\plotpoint}}
\put(566,577){\usebox{\plotpoint}}
\put(567,578){\usebox{\plotpoint}}
\put(568,579){\usebox{\plotpoint}}
\put(569,580){\usebox{\plotpoint}}
\put(570,581){\usebox{\plotpoint}}
\put(571,582){\usebox{\plotpoint}}
\put(572,583){\usebox{\plotpoint}}
\put(574,584){\usebox{\plotpoint}}
\put(575,585){\usebox{\plotpoint}}
\put(576,586){\usebox{\plotpoint}}
\put(578,587){\usebox{\plotpoint}}
\put(579,588){\usebox{\plotpoint}}
\put(580,589){\usebox{\plotpoint}}
\put(582,590){\usebox{\plotpoint}}
\put(584,591){\usebox{\plotpoint}}
\put(586,592){\usebox{\plotpoint}}
\put(588,593){\usebox{\plotpoint}}
\put(590,594){\usebox{\plotpoint}}
\put(592,595){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(596,596){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(600,597){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(604,598){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(616,597){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(620,596){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(623,595){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(627,594){\usebox{\plotpoint}}
\put(629,593){\usebox{\plotpoint}}
\put(631,592){\usebox{\plotpoint}}
\put(633,591){\usebox{\plotpoint}}
\put(635,590){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(639,589){\usebox{\plotpoint}}
\put(641,588){\usebox{\plotpoint}}
\put(643,587){\usebox{\plotpoint}}
\put(645,586){\usebox{\plotpoint}}
\put(647,585){\usebox{\plotpoint}}
\put(649,584){\usebox{\plotpoint}}
\put(651,583){\usebox{\plotpoint}}
\put(653,582){\usebox{\plotpoint}}
\put(655,581){\usebox{\plotpoint}}
\put(657,580){\usebox{\plotpoint}}
\put(659,579){\usebox{\plotpoint}}
\put(660,578){\usebox{\plotpoint}}
\put(662,577){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(666,576){\usebox{\plotpoint}}
\put(668,575){\usebox{\plotpoint}}
\put(670,574){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(678,573){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(686,572){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(690,573){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(698,574){\usebox{\plotpoint}}
\put(700,575){\usebox{\plotpoint}}
\put(702,576){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(705,577){\usebox{\plotpoint}}
\put(707,578){\usebox{\plotpoint}}
\put(709,579){\usebox{\plotpoint}}
\put(711,580){\usebox{\plotpoint}}
\put(713,581){\usebox{\plotpoint}}
\put(715,582){\usebox{\plotpoint}}
\put(717,583){\usebox{\plotpoint}}
\put(718,584){\usebox{\plotpoint}}
\put(719,585){\usebox{\plotpoint}}
\put(720,586){\usebox{\plotpoint}}
\put(723,587){\usebox{\plotpoint}}
\put(725,588){\usebox{\plotpoint}}
\put(726,589){\usebox{\plotpoint}}
\put(727,590){\usebox{\plotpoint}}
\put(728,591){\usebox{\plotpoint}}
\put(730,592){\usebox{\plotpoint}}
\put(731,593){\usebox{\plotpoint}}
\put(732,594){\usebox{\plotpoint}}
\put(735,595){\usebox{\plotpoint}}
\put(737,596){\usebox{\plotpoint}}
\put(738,597){\usebox{\plotpoint}}
\put(739,598){\usebox{\plotpoint}}
\put(740,599){\usebox{\plotpoint}}
\put(742,600){\usebox{\plotpoint}}
\put(743,601){\usebox{\plotpoint}}
\put(744,602){\usebox{\plotpoint}}
\put(746,603){\usebox{\plotpoint}}
\put(747,604){\usebox{\plotpoint}}
\put(748,605){\usebox{\plotpoint}}
\put(750,606){\usebox{\plotpoint}}
\put(752,607){\usebox{\plotpoint}}
\put(753,608){\usebox{\plotpoint}}
\put(754,609){\usebox{\plotpoint}}
\put(755,610){\usebox{\plotpoint}}
\put(758,611){\usebox{\plotpoint}}
\put(760,612){\usebox{\plotpoint}}
\put(762,613){\usebox{\plotpoint}}
\put(764,614){\usebox{\plotpoint}}
\put(766,615){\usebox{\plotpoint}}
\put(768,616){\usebox{\plotpoint}}
\put(770,617){\usebox{\plotpoint}}
\put(772,618){\usebox{\plotpoint}}
\put(774,619){\usebox{\plotpoint}}
\put(776,620){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(780,621){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(784,622){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(787,623){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(791,624){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(815,623){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(819,622){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(825,621){\usebox{\plotpoint}}
\put(827,620){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(830,619){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(834,618){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(838,617){\usebox{\plotpoint}}
\put(840,616){\usebox{\plotpoint}}
\put(842,615){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(846,614){\usebox{\plotpoint}}
\put(848,613){\usebox{\plotpoint}}
\put(850,612){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(854,611){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(858,610){\usebox{\plotpoint}}
\put(860,609){\usebox{\plotpoint}}
\put(862,608){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(866,607){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(870,606){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(873,605){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(877,604){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(881,603){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(885,602){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(893,601){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(905,602){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(913,603){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(918,604){\usebox{\plotpoint}}
\put(920,605){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(924,606){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(928,607){\usebox{\plotpoint}}
\put(930,608){\usebox{\plotpoint}}
\put(932,609){\usebox{\plotpoint}}
\put(934,610){\usebox{\plotpoint}}
\put(936,611){\usebox{\plotpoint}}
\put(938,612){\usebox{\plotpoint}}
\put(940,613){\usebox{\plotpoint}}
\put(942,614){\usebox{\plotpoint}}
\put(944,615){\usebox{\plotpoint}}
\put(946,616){\usebox{\plotpoint}}
\put(948,617){\usebox{\plotpoint}}
\put(950,618){\usebox{\plotpoint}}
\put(952,619){\usebox{\plotpoint}}
\put(953,620){\usebox{\plotpoint}}
\put(954,621){\usebox{\plotpoint}}
\put(955,622){\usebox{\plotpoint}}
\put(957,623){\usebox{\plotpoint}}
\put(959,624){\usebox{\plotpoint}}
\put(960,625){\usebox{\plotpoint}}
\put(961,626){\usebox{\plotpoint}}
\put(962,627){\usebox{\plotpoint}}
\put(964,628){\usebox{\plotpoint}}
\put(965,629){\usebox{\plotpoint}}
\put(966,630){\usebox{\plotpoint}}
\put(968,631){\usebox{\plotpoint}}
\put(969,632){\usebox{\plotpoint}}
\put(970,633){\usebox{\plotpoint}}
\put(972,634){\usebox{\plotpoint}}
\put(973,635){\usebox{\plotpoint}}
\put(974,636){\usebox{\plotpoint}}
\put(976,637){\usebox{\plotpoint}}
\put(977,638){\usebox{\plotpoint}}
\put(978,639){\usebox{\plotpoint}}
\put(980,640){\usebox{\plotpoint}}
\put(981,641){\usebox{\plotpoint}}
\put(982,642){\usebox{\plotpoint}}
\put(984,643){\usebox{\plotpoint}}
\put(985,644){\usebox{\plotpoint}}
\put(986,645){\usebox{\plotpoint}}
\put(988,646){\usebox{\plotpoint}}
\put(989,647){\usebox{\plotpoint}}
\put(990,648){\usebox{\plotpoint}}
\put(992,649){\usebox{\plotpoint}}
\put(993,650){\usebox{\plotpoint}}
\put(994,651){\usebox{\plotpoint}}
\put(996,652){\usebox{\plotpoint}}
\put(997,653){\usebox{\plotpoint}}
\put(998,654){\usebox{\plotpoint}}
\put(999,655){\usebox{\plotpoint}}
\put(1000,656){\usebox{\plotpoint}}
\put(1001,657){\usebox{\plotpoint}}
\put(1003,658){\usebox{\plotpoint}}
\put(1004,659){\usebox{\plotpoint}}
\put(1005,660){\usebox{\plotpoint}}
\put(1008,661){\usebox{\plotpoint}}
\put(1010,662){\usebox{\plotpoint}}
\put(1011,663){\usebox{\plotpoint}}
\put(1012,664){\usebox{\plotpoint}}
\put(1013,665){\usebox{\plotpoint}}
\put(1015,666){\usebox{\plotpoint}}
\put(1016,667){\usebox{\plotpoint}}
\put(1017,668){\usebox{\plotpoint}}
\put(1019,669){\usebox{\plotpoint}}
\put(1020,670){\usebox{\plotpoint}}
\put(1021,671){\usebox{\plotpoint}}
\put(1024,672){\usebox{\plotpoint}}
\put(1026,673){\usebox{\plotpoint}}
\put(1027,674){\usebox{\plotpoint}}
\put(1028,675){\usebox{\plotpoint}}
\put(1030,676){\usebox{\plotpoint}}
\put(1032,677){\usebox{\plotpoint}}
\put(1034,678){\usebox{\plotpoint}}
\put(1035,679){\usebox{\plotpoint}}
\put(1036,680){\usebox{\plotpoint}}
\put(1038,681){\usebox{\plotpoint}}
\put(1039,682){\usebox{\plotpoint}}
\put(1041,683){\usebox{\plotpoint}}
\put(1043,684){\usebox{\plotpoint}}
\put(1045,685){\usebox{\plotpoint}}
\put(1047,686){\usebox{\plotpoint}}
\put(1049,687){\usebox{\plotpoint}}
\put(1051,688){\usebox{\plotpoint}}
\put(1053,689){\usebox{\plotpoint}}
\put(1055,690){\usebox{\plotpoint}}
\put(1057,691){\usebox{\plotpoint}}
\put(1059,692){\usebox{\plotpoint}}
\put(1061,693){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1065,694){\usebox{\plotpoint}}
\put(1067,695){\usebox{\plotpoint}}
\put(1069,696){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1073,697){\usebox{\plotpoint}}
\put(1075,698){\usebox{\plotpoint}}
\put(1077,699){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1080,700){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1084,701){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1088,702){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1092,703){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1096,704){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1100,705){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1104,706){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1112,707){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1120,708){\rule[-0.350pt]{9.395pt}{0.700pt}}
\put(1159,707){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1170,706){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1178,705){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1186,704){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1194,703){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1198,702){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1206,701){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1209,700){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1213,699){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1221,698){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1225,697){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1229,696){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1233,695){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1237,694){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1245,693){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1248,692){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1252,691){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1256,690){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1260,689){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1264,688){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1268,687){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1272,686){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1280,685){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1284,684){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1288,683){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1291,682){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1295,681){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1299,680){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1303,679){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1307,678){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1311,677){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1315,676){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1319,675){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1323,674){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1327,673){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1334,672){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1338,671){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1342,670){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1346,669){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1350,668){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1354,667){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1358,666){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1362,665){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1366,664){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1370,663){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1377,662){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1381,661){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1385,660){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1389,659){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1393,658){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1397,657){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1405,656){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1409,655){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1413,654){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1416,653){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1420,652){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1424,651){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1432,650){\rule[-0.350pt]{0.964pt}{0.700pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
%\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,315){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.04}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{-0.02}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{0}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{0.02}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.04}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{0.06}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{0.08}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{0.1}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.12}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){50}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){100}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){150}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){200}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){250}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){300}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){350}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,68){\makebox(0,0){$x$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,708){\usebox{\plotpoint}}
\put(264,708){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(266,707){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,706){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(270,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(272,704){\usebox{\plotpoint}}
\put(273,703){\usebox{\plotpoint}}
\put(274,702){\usebox{\plotpoint}}
\put(276,699){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(277,698){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(278,696){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(279,695){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(280,693){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(281,691){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(282,689){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(283,688){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(284,685){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,682){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(286,679){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(287,676){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(288,673){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(289,670){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(290,668){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(291,664){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(292,661){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(293,657){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(294,654){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(295,650){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(296,646){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(297,642){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(298,638){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(299,633){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(300,629){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(301,624){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(302,620){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(303,614){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(304,609){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(305,603){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(306,598){\rule[-0.175pt]{0.350pt}{1.325pt}}
\put(307,592){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(308,586){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(309,580){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(310,574){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(311,567){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(312,560){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(313,553){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(314,547){\rule[-0.175pt]{0.350pt}{1.626pt}}
\put(315,539){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(316,532){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(317,525){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(318,518){\rule[-0.175pt]{0.350pt}{1.747pt}}
\put(319,510){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(320,502){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(321,494){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(322,487){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(323,478){\rule[-0.175pt]{0.350pt}{1.987pt}}
\put(324,470){\rule[-0.175pt]{0.350pt}{1.987pt}}
\put(325,462){\rule[-0.175pt]{0.350pt}{1.987pt}}
\put(326,454){\rule[-0.175pt]{0.350pt}{1.987pt}}
\put(327,443){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(328,432){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(329,421){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(330,412){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(331,404){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(332,395){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(333,387){\rule[-0.175pt]{0.350pt}{2.048pt}}
\put(334,379){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(335,371){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(336,363){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(337,355){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(338,347){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(339,339){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(340,331){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(341,324){\rule[-0.175pt]{0.350pt}{1.867pt}}
\put(342,317){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(343,310){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(344,303){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(345,296){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(346,290){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(347,284){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(348,278){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(349,272){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(350,266){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(351,261){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(352,256){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(353,251){\rule[-0.175pt]{0.350pt}{1.265pt}}
\put(354,246){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(355,242){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(356,237){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(357,233){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(358,229){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(359,226){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(360,223){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(361,220){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(362,217){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(363,215){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(364,213){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(365,211){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(366,209){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(367,208){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(368,206){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(369,205){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(370,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(373,204){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(377,205){\usebox{\plotpoint}}
\put(378,206){\usebox{\plotpoint}}
\put(379,207){\usebox{\plotpoint}}
\put(380,208){\usebox{\plotpoint}}
\put(381,210){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(382,211){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(383,213){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(384,215){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(385,217){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(386,219){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(387,222){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(388,224){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(389,227){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(390,229){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(391,232){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(392,235){\rule[-0.175pt]{0.350pt}{0.662pt}}
\put(393,238){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(394,241){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(395,245){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(396,248){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(397,252){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(398,255){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(399,259){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(400,262){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(401,266){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(402,269){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(403,273){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(404,277){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(405,281){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(406,284){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(407,288){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(408,292){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(409,296){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(410,300){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(411,305){\rule[-0.175pt]{0.350pt}{1.124pt}}
\put(412,309){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(413,313){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(414,317){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(415,321){\rule[-0.175pt]{0.350pt}{0.903pt}}
\put(416,325){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(417,328){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(418,331){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(419,334){\rule[-0.175pt]{0.350pt}{0.783pt}}
\put(420,338){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(421,341){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,344){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(423,347){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,350){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(425,352){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(426,355){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(427,357){\rule[-0.175pt]{0.350pt}{0.602pt}}
\put(428,360){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(429,362){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(430,364){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(431,366){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(432,369){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(433,370){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(434,372){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(435,374){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(436,376){\usebox{\plotpoint}}
\put(437,377){\usebox{\plotpoint}}
\put(438,378){\usebox{\plotpoint}}
\put(439,379){\usebox{\plotpoint}}
\put(440,381){\usebox{\plotpoint}}
\put(441,382){\usebox{\plotpoint}}
\put(442,383){\usebox{\plotpoint}}
\put(444,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(448,385){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(453,384){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,383){\usebox{\plotpoint}}
\put(456,382){\usebox{\plotpoint}}
\put(457,381){\usebox{\plotpoint}}
\put(458,380){\usebox{\plotpoint}}
\put(459,377){\usebox{\plotpoint}}
\put(460,376){\usebox{\plotpoint}}
\put(461,375){\usebox{\plotpoint}}
\put(462,374){\usebox{\plotpoint}}
\put(463,372){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(464,371){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(465,369){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(466,368){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(467,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(468,364){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,362){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(470,360){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,358){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,356){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(473,354){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,352){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,349){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(476,347){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(477,345){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(478,343){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(479,340){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(480,338){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(481,336){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(482,334){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(483,331){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(484,329){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(485,327){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(486,325){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(487,322){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(488,320){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(489,318){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(490,316){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(491,313){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(492,311){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(493,309){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(494,307){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(495,304){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(496,301){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(497,299){\rule[-0.175pt]{0.350pt}{0.642pt}}
\put(498,297){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(499,295){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,293){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(501,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,289){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(503,287){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(504,285){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(505,284){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(506,282){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(507,281){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(508,279){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,278){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,276){\usebox{\plotpoint}}
\put(511,275){\usebox{\plotpoint}}
\put(512,274){\usebox{\plotpoint}}
\put(513,273){\usebox{\plotpoint}}
\put(514,273){\usebox{\plotpoint}}
\put(515,272){\usebox{\plotpoint}}
\put(516,271){\usebox{\plotpoint}}
\put(517,270){\usebox{\plotpoint}}
\put(518,269){\usebox{\plotpoint}}
\put(519,268){\usebox{\plotpoint}}
\put(520,267){\usebox{\plotpoint}}
\put(521,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(526,265){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(530,264){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(535,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(537,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,268){\usebox{\plotpoint}}
\put(542,269){\usebox{\plotpoint}}
\put(543,270){\usebox{\plotpoint}}
\put(544,271){\usebox{\plotpoint}}
\put(545,272){\usebox{\plotpoint}}
\put(546,273){\usebox{\plotpoint}}
\put(547,274){\usebox{\plotpoint}}
\put(548,275){\usebox{\plotpoint}}
\put(549,276){\usebox{\plotpoint}}
\put(550,277){\usebox{\plotpoint}}
\put(551,278){\usebox{\plotpoint}}
\put(552,279){\usebox{\plotpoint}}
\put(553,281){\usebox{\plotpoint}}
\put(554,282){\usebox{\plotpoint}}
\put(555,283){\usebox{\plotpoint}}
\put(556,284){\usebox{\plotpoint}}
\put(557,286){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(558,287){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(559,289){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(560,290){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(561,292){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(562,293){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(563,295){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(564,296){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(565,298){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(566,299){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(567,301){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(568,302){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(569,304){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(570,305){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(571,307){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(572,309){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(573,311){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(574,312){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(575,314){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(576,315){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(577,317){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(578,319){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(579,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(580,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(581,324){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(582,326){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(583,327){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(584,329){\usebox{\plotpoint}}
\put(585,330){\usebox{\plotpoint}}
\put(586,331){\usebox{\plotpoint}}
\put(587,332){\usebox{\plotpoint}}
\put(588,334){\usebox{\plotpoint}}
\put(589,335){\usebox{\plotpoint}}
\put(590,336){\usebox{\plotpoint}}
\put(591,337){\usebox{\plotpoint}}
\put(592,339){\usebox{\plotpoint}}
\put(593,340){\usebox{\plotpoint}}
\put(594,341){\usebox{\plotpoint}}
\put(595,342){\usebox{\plotpoint}}
\put(596,343){\usebox{\plotpoint}}
\put(597,344){\usebox{\plotpoint}}
\put(598,345){\usebox{\plotpoint}}
\put(599,346){\usebox{\plotpoint}}
\put(600,347){\usebox{\plotpoint}}
\put(601,348){\usebox{\plotpoint}}
\put(602,349){\usebox{\plotpoint}}
\put(603,350){\usebox{\plotpoint}}
\put(605,351){\usebox{\plotpoint}}
\put(606,352){\usebox{\plotpoint}}
\put(607,353){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,355){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(627,354){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(631,353){\usebox{\plotpoint}}
\put(632,352){\usebox{\plotpoint}}
\put(633,351){\usebox{\plotpoint}}
\put(634,350){\usebox{\plotpoint}}
\put(636,349){\usebox{\plotpoint}}
\put(637,348){\usebox{\plotpoint}}
\put(638,347){\usebox{\plotpoint}}
\put(640,346){\usebox{\plotpoint}}
\put(641,345){\usebox{\plotpoint}}
\put(642,344){\usebox{\plotpoint}}
\put(644,343){\usebox{\plotpoint}}
\put(645,342){\usebox{\plotpoint}}
\put(646,341){\usebox{\plotpoint}}
\put(647,340){\usebox{\plotpoint}}
\put(648,339){\usebox{\plotpoint}}
\put(649,338){\usebox{\plotpoint}}
\put(650,337){\usebox{\plotpoint}}
\put(651,336){\usebox{\plotpoint}}
\put(652,335){\usebox{\plotpoint}}
\put(653,334){\usebox{\plotpoint}}
\put(654,333){\usebox{\plotpoint}}
\put(655,332){\usebox{\plotpoint}}
\put(656,331){\usebox{\plotpoint}}
\put(657,330){\usebox{\plotpoint}}
\put(658,329){\usebox{\plotpoint}}
\put(659,326){\usebox{\plotpoint}}
\put(660,325){\usebox{\plotpoint}}
\put(661,324){\usebox{\plotpoint}}
\put(662,323){\usebox{\plotpoint}}
\put(663,321){\usebox{\plotpoint}}
\put(664,320){\usebox{\plotpoint}}
\put(665,319){\usebox{\plotpoint}}
\put(666,317){\usebox{\plotpoint}}
\put(667,316){\usebox{\plotpoint}}
\put(668,315){\usebox{\plotpoint}}
\put(669,314){\usebox{\plotpoint}}
\put(670,314){\usebox{\plotpoint}}
\put(671,313){\usebox{\plotpoint}}
\put(672,312){\usebox{\plotpoint}}
\put(673,311){\usebox{\plotpoint}}
\put(674,308){\usebox{\plotpoint}}
\put(675,307){\usebox{\plotpoint}}
\put(676,306){\usebox{\plotpoint}}
\put(677,305){\usebox{\plotpoint}}
\put(678,305){\usebox{\plotpoint}}
\put(679,304){\usebox{\plotpoint}}
\put(680,303){\usebox{\plotpoint}}
\put(681,302){\usebox{\plotpoint}}
\put(682,301){\usebox{\plotpoint}}
\put(683,300){\usebox{\plotpoint}}
\put(684,299){\usebox{\plotpoint}}
\put(685,298){\usebox{\plotpoint}}
\put(686,297){\usebox{\plotpoint}}
\put(687,296){\usebox{\plotpoint}}
\put(688,295){\usebox{\plotpoint}}
\put(689,294){\usebox{\plotpoint}}
\put(691,293){\usebox{\plotpoint}}
\put(692,292){\usebox{\plotpoint}}
\put(693,291){\usebox{\plotpoint}}
\put(695,290){\usebox{\plotpoint}}
\put(696,289){\usebox{\plotpoint}}
\put(697,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(700,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,286){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(703,285){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(705,284){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(709,283){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(713,282){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(729,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(731,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(735,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,291){\usebox{\plotpoint}}
\put(746,292){\usebox{\plotpoint}}
\put(747,293){\usebox{\plotpoint}}
\put(748,294){\usebox{\plotpoint}}
\put(749,295){\usebox{\plotpoint}}
\put(750,296){\usebox{\plotpoint}}
\put(751,297){\usebox{\plotpoint}}
\put(753,298){\usebox{\plotpoint}}
\put(754,299){\usebox{\plotpoint}}
\put(755,300){\usebox{\plotpoint}}
\put(757,301){\usebox{\plotpoint}}
\put(758,302){\usebox{\plotpoint}}
\put(759,303){\usebox{\plotpoint}}
\put(761,304){\usebox{\plotpoint}}
\put(762,305){\usebox{\plotpoint}}
\put(763,306){\usebox{\plotpoint}}
\put(765,307){\usebox{\plotpoint}}
\put(766,308){\usebox{\plotpoint}}
\put(767,309){\usebox{\plotpoint}}
\put(768,310){\usebox{\plotpoint}}
\put(769,311){\usebox{\plotpoint}}
\put(770,312){\usebox{\plotpoint}}
\put(771,313){\usebox{\plotpoint}}
\put(773,314){\usebox{\plotpoint}}
\put(774,315){\usebox{\plotpoint}}
\put(775,316){\usebox{\plotpoint}}
\put(776,317){\usebox{\plotpoint}}
\put(777,318){\usebox{\plotpoint}}
\put(778,319){\usebox{\plotpoint}}
\put(779,320){\usebox{\plotpoint}}
\put(781,321){\usebox{\plotpoint}}
\put(782,322){\usebox{\plotpoint}}
\put(783,323){\usebox{\plotpoint}}
\put(785,324){\usebox{\plotpoint}}
\put(786,325){\usebox{\plotpoint}}
\put(787,326){\usebox{\plotpoint}}
\put(789,327){\usebox{\plotpoint}}
\put(790,328){\usebox{\plotpoint}}
\put(791,329){\usebox{\plotpoint}}
\put(792,330){\usebox{\plotpoint}}
\put(793,331){\usebox{\plotpoint}}
\put(794,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(815,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(819,343){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(827,344){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(842,343){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(846,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(850,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,339){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(858,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,332){\usebox{\plotpoint}}
\put(871,331){\usebox{\plotpoint}}
\put(872,330){\usebox{\plotpoint}}
\put(873,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(875,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(877,327){\usebox{\plotpoint}}
\put(878,326){\usebox{\plotpoint}}
\put(879,325){\usebox{\plotpoint}}
\put(880,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(883,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,322){\usebox{\plotpoint}}
\put(886,321){\usebox{\plotpoint}}
\put(887,320){\usebox{\plotpoint}}
\put(888,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(891,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,317){\usebox{\plotpoint}}
\put(894,316){\usebox{\plotpoint}}
\put(895,315){\usebox{\plotpoint}}
\put(896,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,312){\usebox{\plotpoint}}
\put(902,311){\usebox{\plotpoint}}
\put(903,310){\usebox{\plotpoint}}
\put(904,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(914,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(916,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(918,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(920,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(922,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(928,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(932,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(934,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(936,294){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(940,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(944,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(948,291){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(952,290){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(963,289){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(971,290){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(979,291){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(987,292){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(991,293){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(995,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(998,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,297){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1006,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,300){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1014,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,305){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1026,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1030,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1034,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1036,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1038,312){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1041,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1043,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1045,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1047,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1049,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1051,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,319){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1057,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,324){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1069,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1077,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1081,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1084,331){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1088,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1092,333){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1096,334){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1100,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1104,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1108,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1112,338){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1120,339){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1123,340){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1135,341){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(1170,340){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1182,339){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1194,338){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1202,337){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1209,336){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1217,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1221,334){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1229,333){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1237,332){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1241,331){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1248,330){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1256,329){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1264,328){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1268,327){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1276,326){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1284,325){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1295,324){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1303,323){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1311,322){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1323,321){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1334,320){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1350,319){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1366,318){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1389,317){\rule[-0.175pt]{10.359pt}{0.350pt}}
\put(1432,316){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(264,315){\usebox{\plotpoint}}
\put(264,315){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(265,321){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(266,328){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(267,335){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(268,342){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(269,348){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(270,355){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(271,362){\rule[-0.350pt]{0.700pt}{1.626pt}}
\put(272,369){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(273,375){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(274,382){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(275,388){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(276,395){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(277,401){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(278,408){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(279,414){\rule[-0.350pt]{0.700pt}{1.566pt}}
\put(280,421){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(281,427){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(282,433){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(283,439){\rule[-0.350pt]{0.700pt}{1.445pt}}
\put(284,445){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(285,453){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(286,461){\rule[-0.350pt]{0.700pt}{1.927pt}}
\put(287,469){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(288,474){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(289,480){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(290,486){\rule[-0.350pt]{0.700pt}{1.385pt}}
\put(291,492){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(292,497){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(293,502){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(294,507){\rule[-0.350pt]{0.700pt}{1.265pt}}
\put(295,513){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(296,517){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(297,522){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(298,527){\rule[-0.350pt]{0.700pt}{1.144pt}}
\put(299,532){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(300,536){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(301,540){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(302,544){\rule[-0.350pt]{0.700pt}{1.024pt}}
\put(303,549){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(304,552){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(305,556){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(306,560){\rule[-0.350pt]{0.700pt}{0.903pt}}
\put(307,564){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(308,567){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(309,570){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(310,573){\rule[-0.350pt]{0.700pt}{0.723pt}}
\put(311,576){\usebox{\plotpoint}}
\put(312,578){\usebox{\plotpoint}}
\put(313,580){\usebox{\plotpoint}}
\put(314,582){\usebox{\plotpoint}}
\put(315,585){\usebox{\plotpoint}}
\put(316,586){\usebox{\plotpoint}}
\put(317,588){\usebox{\plotpoint}}
\put(318,589){\usebox{\plotpoint}}
\put(319,591){\usebox{\plotpoint}}
\put(320,592){\usebox{\plotpoint}}
\put(321,593){\usebox{\plotpoint}}
\put(323,594){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(327,595){\usebox{\plotpoint}}
\put(328,594){\usebox{\plotpoint}}
\put(330,591){\usebox{\plotpoint}}
\put(331,590){\usebox{\plotpoint}}
\put(332,589){\usebox{\plotpoint}}
\put(333,588){\usebox{\plotpoint}}
\put(334,586){\usebox{\plotpoint}}
\put(335,585){\usebox{\plotpoint}}
\put(336,584){\usebox{\plotpoint}}
\put(337,583){\usebox{\plotpoint}}
\put(338,581){\usebox{\plotpoint}}
\put(339,580){\usebox{\plotpoint}}
\put(340,578){\usebox{\plotpoint}}
\put(341,577){\usebox{\plotpoint}}
\put(342,575){\usebox{\plotpoint}}
\put(343,573){\usebox{\plotpoint}}
\put(344,571){\usebox{\plotpoint}}
\put(345,570){\usebox{\plotpoint}}
\put(346,568){\usebox{\plotpoint}}
\put(347,567){\usebox{\plotpoint}}
\put(348,566){\usebox{\plotpoint}}
\put(349,565){\usebox{\plotpoint}}
\put(350,565){\usebox{\plotpoint}}
\put(351,564){\usebox{\plotpoint}}
\put(352,563){\usebox{\plotpoint}}
\put(354,562){\usebox{\plotpoint}}
\put(356,561){\usebox{\plotpoint}}
\put(358,560){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(362,561){\usebox{\plotpoint}}
\put(364,562){\usebox{\plotpoint}}
\put(366,563){\usebox{\plotpoint}}
\put(367,564){\usebox{\plotpoint}}
\put(368,565){\usebox{\plotpoint}}
\put(369,566){\usebox{\plotpoint}}
\put(370,567){\usebox{\plotpoint}}
\put(371,568){\usebox{\plotpoint}}
\put(372,569){\usebox{\plotpoint}}
\put(373,570){\usebox{\plotpoint}}
\put(374,572){\usebox{\plotpoint}}
\put(375,573){\usebox{\plotpoint}}
\put(376,574){\usebox{\plotpoint}}
\put(377,576){\usebox{\plotpoint}}
\put(378,577){\usebox{\plotpoint}}
\put(379,578){\usebox{\plotpoint}}
\put(380,579){\usebox{\plotpoint}}
\put(381,581){\usebox{\plotpoint}}
\put(382,582){\usebox{\plotpoint}}
\put(383,583){\usebox{\plotpoint}}
\put(384,584){\usebox{\plotpoint}}
\put(385,585){\usebox{\plotpoint}}
\put(387,586){\usebox{\plotpoint}}
\put(389,587){\usebox{\plotpoint}}
\put(391,588){\usebox{\plotpoint}}
\put(393,589){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(401,588){\usebox{\plotpoint}}
\put(403,587){\usebox{\plotpoint}}
\put(405,586){\usebox{\plotpoint}}
\put(406,585){\usebox{\plotpoint}}
\put(407,584){\usebox{\plotpoint}}
\put(409,583){\usebox{\plotpoint}}
\put(410,582){\usebox{\plotpoint}}
\put(411,581){\usebox{\plotpoint}}
\put(412,580){\usebox{\plotpoint}}
\put(413,579){\usebox{\plotpoint}}
\put(414,578){\usebox{\plotpoint}}
\put(415,577){\usebox{\plotpoint}}
\put(416,576){\usebox{\plotpoint}}
\put(417,575){\usebox{\plotpoint}}
\put(418,574){\usebox{\plotpoint}}
\put(420,573){\usebox{\plotpoint}}
\put(422,572){\usebox{\plotpoint}}
\put(424,571){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(428,570){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(436,571){\usebox{\plotpoint}}
\put(438,572){\usebox{\plotpoint}}
\put(440,573){\usebox{\plotpoint}}
\put(442,574){\usebox{\plotpoint}}
\put(444,575){\usebox{\plotpoint}}
\put(445,576){\usebox{\plotpoint}}
\put(446,577){\usebox{\plotpoint}}
\put(448,578){\usebox{\plotpoint}}
\put(449,579){\usebox{\plotpoint}}
\put(450,580){\usebox{\plotpoint}}
\put(451,581){\usebox{\plotpoint}}
\put(452,582){\usebox{\plotpoint}}
\put(453,583){\usebox{\plotpoint}}
\put(454,584){\usebox{\plotpoint}}
\put(455,585){\usebox{\plotpoint}}
\put(456,586){\usebox{\plotpoint}}
\put(457,587){\usebox{\plotpoint}}
\put(459,588){\usebox{\plotpoint}}
\put(461,589){\usebox{\plotpoint}}
\put(463,590){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(467,591){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(471,592){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(475,591){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(479,590){\usebox{\plotpoint}}
\put(481,589){\usebox{\plotpoint}}
\put(483,588){\usebox{\plotpoint}}
\put(485,587){\usebox{\plotpoint}}
\put(487,586){\usebox{\plotpoint}}
\put(489,585){\usebox{\plotpoint}}
\put(491,584){\usebox{\plotpoint}}
\put(493,583){\usebox{\plotpoint}}
\put(495,582){\usebox{\plotpoint}}
\put(496,581){\usebox{\plotpoint}}
\put(498,580){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(502,579){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(506,578){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(518,579){\usebox{\plotpoint}}
\put(520,580){\usebox{\plotpoint}}
\put(522,581){\usebox{\plotpoint}}
\put(523,582){\usebox{\plotpoint}}
\put(524,583){\usebox{\plotpoint}}
\put(525,584){\usebox{\plotpoint}}
\put(528,585){\usebox{\plotpoint}}
\put(530,586){\usebox{\plotpoint}}
\put(531,587){\usebox{\plotpoint}}
\put(532,588){\usebox{\plotpoint}}
\put(533,589){\usebox{\plotpoint}}
\put(535,590){\usebox{\plotpoint}}
\put(537,591){\usebox{\plotpoint}}
\put(539,592){\usebox{\plotpoint}}
\put(541,593){\usebox{\plotpoint}}
\put(543,594){\usebox{\plotpoint}}
\put(545,595){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(549,596){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(565,595){\usebox{\plotpoint}}
\put(567,594){\usebox{\plotpoint}}
\put(569,593){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(573,592){\usebox{\plotpoint}}
\put(575,591){\usebox{\plotpoint}}
\put(577,590){\usebox{\plotpoint}}
\put(578,589){\usebox{\plotpoint}}
\put(580,588){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(584,587){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(588,586){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(592,585){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(600,586){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(604,587){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(608,588){\usebox{\plotpoint}}
\put(610,589){\usebox{\plotpoint}}
\put(612,590){\usebox{\plotpoint}}
\put(614,591){\usebox{\plotpoint}}
\put(616,592){\usebox{\plotpoint}}
\put(618,593){\usebox{\plotpoint}}
\put(620,594){\usebox{\plotpoint}}
\put(621,595){\usebox{\plotpoint}}
\put(623,596){\usebox{\plotpoint}}
\put(625,597){\usebox{\plotpoint}}
\put(627,598){\usebox{\plotpoint}}
\put(629,599){\usebox{\plotpoint}}
\put(631,600){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(635,601){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(639,602){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(643,603){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(655,602){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(659,601){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(663,600){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(666,599){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(670,598){\usebox{\plotpoint}}
\put(672,597){\usebox{\plotpoint}}
\put(674,596){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(678,595){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(682,594){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(690,593){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(694,594){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(702,595){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(705,596){\usebox{\plotpoint}}
\put(707,597){\usebox{\plotpoint}}
\put(709,598){\usebox{\plotpoint}}
\put(711,599){\usebox{\plotpoint}}
\put(713,600){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(717,601){\usebox{\plotpoint}}
\put(719,602){\usebox{\plotpoint}}
\put(721,603){\usebox{\plotpoint}}
\put(723,604){\usebox{\plotpoint}}
\put(725,605){\usebox{\plotpoint}}
\put(727,606){\usebox{\plotpoint}}
\put(729,607){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(733,608){\usebox{\plotpoint}}
\put(735,609){\usebox{\plotpoint}}
\put(737,610){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(745,611){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(760,610){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(768,609){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(772,608){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(776,607){\usebox{\plotpoint}}
\put(778,606){\usebox{\plotpoint}}
\put(780,605){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(788,604){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(791,603){\rule[-0.350pt]{3.854pt}{0.700pt}}
\put(807,604){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(811,605){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(815,606){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(819,607){\usebox{\plotpoint}}
\put(821,608){\usebox{\plotpoint}}
\put(823,609){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(827,610){\usebox{\plotpoint}}
\put(828,611){\usebox{\plotpoint}}
\put(830,612){\usebox{\plotpoint}}
\put(832,613){\usebox{\plotpoint}}
\put(834,614){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(838,615){\usebox{\plotpoint}}
\put(840,616){\usebox{\plotpoint}}
\put(842,617){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(846,618){\usebox{\plotpoint}}
\put(848,619){\usebox{\plotpoint}}
\put(850,620){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(854,621){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(858,622){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(870,623){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(873,622){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(881,621){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(889,620){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(893,619){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(897,618){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(901,617){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(905,616){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(913,615){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(920,614){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(928,615){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(936,616){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(940,617){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(944,618){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(948,619){\usebox{\plotpoint}}
\put(950,620){\usebox{\plotpoint}}
\put(952,621){\usebox{\plotpoint}}
\put(953,622){\usebox{\plotpoint}}
\put(955,623){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(959,624){\usebox{\plotpoint}}
\put(961,625){\usebox{\plotpoint}}
\put(963,626){\usebox{\plotpoint}}
\put(965,627){\usebox{\plotpoint}}
\put(967,628){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(971,629){\usebox{\plotpoint}}
\put(973,630){\usebox{\plotpoint}}
\put(975,631){\usebox{\plotpoint}}
\put(977,632){\usebox{\plotpoint}}
\put(979,633){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(983,634){\usebox{\plotpoint}}
\put(985,635){\usebox{\plotpoint}}
\put(987,636){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(991,637){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(995,638){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1002,639){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1010,640){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1022,639){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1030,638){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1038,637){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1041,636){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1045,635){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1053,634){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1057,633){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1065,632){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1073,631){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1084,632){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1092,633){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1100,634){\usebox{\plotpoint}}
\put(1102,635){\usebox{\plotpoint}}
\put(1104,636){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1108,637){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1112,638){\usebox{\plotpoint}}
\put(1114,639){\usebox{\plotpoint}}
\put(1116,640){\usebox{\plotpoint}}
\put(1118,641){\usebox{\plotpoint}}
\put(1120,642){\usebox{\plotpoint}}
\put(1121,643){\usebox{\plotpoint}}
\put(1123,644){\usebox{\plotpoint}}
\put(1125,645){\usebox{\plotpoint}}
\put(1127,646){\usebox{\plotpoint}}
\put(1129,647){\usebox{\plotpoint}}
\put(1131,648){\usebox{\plotpoint}}
\put(1133,649){\usebox{\plotpoint}}
\put(1135,650){\usebox{\plotpoint}}
\put(1137,651){\usebox{\plotpoint}}
\put(1139,652){\usebox{\plotpoint}}
\put(1141,653){\usebox{\plotpoint}}
\put(1143,654){\usebox{\plotpoint}}
\put(1144,655){\usebox{\plotpoint}}
\put(1145,656){\usebox{\plotpoint}}
\put(1147,657){\usebox{\plotpoint}}
\put(1149,658){\usebox{\plotpoint}}
\put(1151,659){\usebox{\plotpoint}}
\put(1153,660){\usebox{\plotpoint}}
\put(1155,661){\usebox{\plotpoint}}
\put(1157,662){\usebox{\plotpoint}}
\put(1159,663){\usebox{\plotpoint}}
\put(1160,664){\usebox{\plotpoint}}
\put(1161,665){\usebox{\plotpoint}}
\put(1163,666){\usebox{\plotpoint}}
\put(1164,667){\usebox{\plotpoint}}
\put(1166,668){\usebox{\plotpoint}}
\put(1168,669){\usebox{\plotpoint}}
\put(1170,670){\usebox{\plotpoint}}
\put(1172,671){\usebox{\plotpoint}}
\put(1174,672){\usebox{\plotpoint}}
\put(1176,673){\usebox{\plotpoint}}
\put(1178,674){\usebox{\plotpoint}}
\put(1180,675){\usebox{\plotpoint}}
\put(1182,676){\usebox{\plotpoint}}
\put(1184,677){\usebox{\plotpoint}}
\put(1186,678){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1190,679){\usebox{\plotpoint}}
\put(1192,680){\usebox{\plotpoint}}
\put(1194,681){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1198,682){\usebox{\plotpoint}}
\put(1200,683){\usebox{\plotpoint}}
\put(1202,684){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1206,685){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1209,686){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1213,687){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1217,688){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1221,689){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1225,690){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1229,691){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1233,692){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1241,693){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1252,694){\rule[-0.350pt]{7.709pt}{0.700pt}}
\put(1284,693){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1295,692){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1307,691){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1315,690){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1323,689){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1331,688){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1338,687){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1346,686){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1354,685){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1358,684){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1366,683){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1373,682){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1377,681){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1385,680){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1393,679){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1397,678){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1405,677){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1413,676){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1416,675){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1424,674){\rule[-0.350pt]{1.927pt}{0.700pt}}
\put(1432,673){\rule[-0.350pt]{0.964pt}{0.700pt}}
\end{picture}
